Working Through Representation: Malleable Workspaces for Human-Agent Knowledge Work

Generative AI supports knowledge work, yet conversational histories may not capture the evolving organization that guides subsequent action. We introduce the Malleable Workspace, a conceptual model of how humans and agents form and revise a Work Representation and use its organization to advance work within a wider Work Environment. We developed it iteratively through conceptual analysis, comparison of 58 papers, and the construction and three-month longitudinal study of MalleableSpace with seven experienced agent users. Systems varied in what they represented as units and relations. System-assembled context was common; more systems supported local incorporation of agent outputs than reorganization, and fewer supported consequential agent-driven changes beyond the representation. The field study showed how representational roles and organization developed in use. These observations refined the model's account of how representation-grounded action depends on and can change the Work Environment. We contribute a conceptual and analytic foundation for representation-centered human--agent design.

==> Table/system-coding-matrix-rows.tex <==
% Generated by generate-system-coding-matrix.py; edit the CSV instead.
\newcommand{\SystemCodingCaseCount}{61}
\newcommand{\SystemCodingPaperCount}{58}
\newcommand{\SystemCodingMatrixRows}{%
\cellcolor{black!1} AI Chains\SystemCite{Wu2022_XBAHNC7P} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Sensecape\SystemCite{Suh2023_5M75CFML} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} IdeaSynth\SystemCite{pu_ideasynth_2025} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Spellburst\SystemCite{Angert2023_2U6NHQVM} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} Graphologue\SystemCite{Jiang2023_IGH9MP27} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} ThinkFlow\SystemCite{Chen2026_ThinkFlow} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} CoMAP\SystemCite{Li2026_ZH4L7AZY} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Vipera\SystemCite{huang_vipera_2026} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} Athena\SystemCite{beason_athena_2026} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!4} PersonaFlow\SystemCite{liu_personaflow_2025} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} Orality\SystemCite{Li2026_2KQISMFJ} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Polymind\SystemCite{Wan2025_23TJBNSL} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} Hippo\SystemCite{Pang2026_VZ3SIUBQ} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} StoryNode\SystemCite{Qin2025_DENJ4X2B} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} CoNode\SystemCite{Zhou2026_JCPKGCB6} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} CoExploreDS\SystemCite{Chen2025_3E6AFBWN} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} IdeationWeb\SystemCite{Shen2025_EFGK8YRB} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} MindTrellis\SystemCite{Li2026_YFH7U76P} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} ClueCart\SystemCite{wang_cluecart_2025} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} NeuroSync\SystemCite{zhang_neurosync_2025} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!1} CoQuest\SystemCite{Liu2024_4YCK2XDD} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Sci-Fi Spark\SystemCite{Jiang2026_U8Y8KTLJ} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} CGL: Story\SystemCite{kim_cells_2023} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} EchoMind\SystemCite{Chen2025_UC5JLJIC} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} WaitGPT\SystemCite{Xie2024_KB3IB7MZ} & \cellcolor{black!1} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} StoryEnsemble\SystemCite{Suh2025_R6H4YV3E} & \cellcolor{black!4} Node-link & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} Luminate\SystemCite{Suh2024_VNA6A4RF} & \cellcolor{black!1} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Orca\SystemCite{Jiang2026_IFSGCMMF} & \cellcolor{black!4} Spatial & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!1} Memolet\SystemCite{yen2024memolet} & \cellcolor{black!1} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} ImaginationVellum\SystemCite{marquardt_imaginationvellum_2025} & \cellcolor{black!4} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} Script\&Shift\SystemCite{Siddiqui2025_VK3VMJ4M} & \cellcolor{black!1} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} AI-Instruments\SystemCite{Riche2025_AIInstruments} & \cellcolor{black!4} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} CareerCraft\SystemCite{Qi2026_EXPZ6ECK} & \cellcolor{black!1} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!4} S-PRISM\SystemCite{Tang2026_LECYXG6A} & \cellcolor{black!4} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{none} & \Code{FThree}{none} & \Code{FFour}{none} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!1} IntentTagger\SystemCite{Gmeiner2025_ABHVR7PW} & \cellcolor{black!1} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!4} Brickify\SystemCite{Shi2025_HJG8Z7RT} & \cellcolor{black!4} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} ThemeViz\SystemCite{Kang2025_FK9XX3VC} & \cellcolor{black!1} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Synthia\SystemCite{Zhang2025_NEQZQBDJ} & \cellcolor{black!4} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!1} Patchview\SystemCite{Chung2024_NGLXLY4A} & \cellcolor{black!1} Spatial & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} CGL: Copywriting\SystemCite{kim_cells_2023} & \cellcolor{black!4} Table & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} OntoScope\SystemCite{Zhao2026_5LAH67XW} & \cellcolor{black!1} Table & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} CGL: Email\SystemCite{kim_cells_2023} & \cellcolor{black!4} Document & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} Marco\SystemCite{Fok2024_KE4M3VWX} & \cellcolor{black!1} Notebook & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} ITD: Phasewise\SystemCite{kazemitabaar_improving_2024} & \cellcolor{black!4} Notebook & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} ITD: Stepwise\SystemCite{kazemitabaar_improving_2024} & \cellcolor{black!1} Notebook & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Cocoa\SystemCite{Feng2026_Cocoa} & \cellcolor{black!4} Notebook & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} VISAR\SystemCite{Zhang2023_A9FG546C} & \cellcolor{black!1} Mixed & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!4} CrossLit\SystemCite{choe_crosslit_2026} & \cellcolor{black!4} Mixed & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} Narrative Scaffold.\SystemCite{huang_narrative_2026} & \cellcolor{black!1} Mixed & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} VideOrigami\SystemCite{Cao2025_NGEF9N4X} & \cellcolor{black!4} Mixed & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} Spatial Balancing\SystemCite{Fu2026_BJ5DCQUT} & \cellcolor{black!1} Mixed & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Visual Story\SystemCite{Masson2025_YHRX58AV} & \cellcolor{black!4} Mixed & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!1} PaperBridge\SystemCite{Zhang2025_ZP5KNI7N} & \cellcolor{black!1} Mixed & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} XCreation\SystemCite{yan_xcreation_2023} & \cellcolor{black!4} Mixed & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} CoLadder\SystemCite{yen_coladder_2024} & \cellcolor{black!1} Other & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Qlarify\SystemCite{Fok2024_9G6DRD7Z} & \cellcolor{black!4} Other & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} OnGoal\SystemCite{coscia2025ongoal} & \cellcolor{black!1} Other & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} Criticality\SystemCite{Chang2026_72ZMZZUT} & \cellcolor{black!4} Other & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!1} DiscipLink\SystemCite{Zheng2024_HC227UX8} & \cellcolor{black!1} Other & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{core} & \Code{FFour}{core} & \Code{FFour}{none} \\ \hline%
\cellcolor{black!4} SGUI\SystemCite{park_bridging_2026} & \cellcolor{black!4} Other & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{core} & \Code{FThree}{none} & \Code{FFour}{core} & \Code{FFour}{core} \\ \hline%
\cellcolor{black!1} Knoll\SystemCite{zhao_knoll_2025} & \cellcolor{black!1} Other & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FOne}{core} & \Code{FOne}{core} & \Code{FOne}{none} & \Code{FTwo}{core} & \Code{FTwo}{core} & \Code{FTwo}{none} & \Code{FThree}{none} & \Code{FThree}{none} & \Code{FFour}{none} & \Code{FFour}{none} \\ \hline%
}

